Improved quantum algorithms for linear and nonlinear differential equations

We present substantially generalized and improved quantum algorithms over prior work for inhomogeneous linear and nonlinear ordinary differential equations (ODE). Specifically, we show how the norm of the matrix exponential characterizes the run time of quantum algorithms for linear ODEs opening the door to an application to a wider class of linear and nonlinear ODEs. In Berry et al., (2017), a quantum algorithm for a certain class of linear ODEs is given, where the matrix involved needs to be diagonalizable. The quantum algorithm for linear ODEs presented here extends to many classes of non-diagonalizable matrices. The algorithm here is also exponentially faster than the bounds derived in Berry et al., (2017) for certain classes of diagonalizable matrices. Our linear ODE algorithm is then applied to nonlinear differential equations using Carleman linearization (an approach taken recently by us in Liu et al., (2021)). The improvement over that result is two-fold. First, we obtain an exponentially better dependence on error. This kind of logarithmic dependence on error has also been achieved by Xue et al., (2021), but only for homogeneous nonlinear equations. Second, the present algorithm can handle any sparse, invertible matrix (that models dissipation) if it has a negative log-norm (including non-diagonalizable matrices), whereas Liu et al., (2021) and Xue et al., (2021) additionally require normality.

==> comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.528in,
height=3.49in,
at={(2.511in,1.906in)},
scale only axis,
xmin=15,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Dimension of the matrix A},
ymode=log,
ymin=1,
ymax=587523094872436,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition numbers and bounds},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
10	38.0607720885288\\
12	38.9531633371435\\
14	39.5793828751334\\
16	40.041588546251\\
18	40.395840304143\\
20	40.6764561604494\\
22	40.9026988984043\\
24	41.0892360278268\\
26	41.2455631264072\\
28	41.3783932083567\\
30	41.492601108138\\
32	41.5925589751258\\
34	41.6795534906461\\
36	41.756408099356\\
38	41.8247827865856\\
40	41.8859960145504\\
42	41.9411078992081\\
44	41.9909802823533\\
46	42.0368630921021\\
48	42.0782722620973\\
50	42.1162244114355\\
52	42.1511320696512\\
54	42.183344952426\\
56	42.2131614379148\\
58	52.0563562214347\\
60	52.0955908834392\\
62	52.1322020087108\\
64	52.1664426541675\\
66	52.1985344826102\\
68	52.2292857711667\\
70	52.2576481874251\\
72	52.2843808958607\\
74	52.3096196688122\\
76	52.3334856626672\\
78	52.3560873275285\\
80	52.3775220257385\\
82	52.397877409668\\
84	52.4172325994714\\
86	52.4356591938305\\
88	52.4532221406322\\
90	52.4699804896807\\
92	52.4859880456493\\
94	52.5012939363354\\
96	52.5159431087533\\
98	52.5304249990391\\
100	52.5438821164605\\
};
\addlegendentry{$\kappa{}_\text{L}$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
10	49.1966591059611\\
12	50.1187676291374\\
14	59.9115269023128\\
16	60.4731126868349\\
18	60.9036861704982\\
20	61.244080722093\\
22	61.5190326003002\\
24	61.7457561257756\\
26	61.9357851708564\\
28	71.5578882183024\\
30	71.7169181902335\\
32	71.8551885323373\\
34	71.9762419715353\\
36	72.0831913171923\\
38	72.1783476960641\\
40	81.811072684157\\
42	81.8974229077151\\
44	81.9755717061187\\
46	82.0465750509564\\
48	82.1114128838389\\
50	82.1708420579035\\
52	91.818519508255\\
54	91.8745646747555\\
56	91.9264448454719\\
58	113.458076923363\\
60	113.529867551094\\
62	113.59686301892\\
64	113.659526234093\\
66	113.718262619853\\
68	125.657630188751\\
70	125.71473426971\\
72	125.768560050236\\
74	125.819380869077\\
76	125.867440612545\\
78	125.912957565724\\
80	125.956127676153\\
82	137.911836164867\\
84	137.954380237421\\
86	137.994886064801\\
88	138.033496281043\\
90	138.070340556611\\
92	138.105537034627\\
94	138.139193580708\\
96	138.171408873955\\
98	150.141168382894\\
100	150.17320815528\\
};
\addlegendentry{$\kappa{}_\text{C}$}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
10	17.5352873756155\\
12	34.8261598350598\\
14	67.6775127475753\\
16	136.249461184391\\
18	309.828339089228\\
20	962.241221157035\\
22	1697.46202633565\\
24	2327.11057704636\\
26	4450.98797296117\\
28	8994.90682698602\\
30	17751.3331687894\\
32	36465.1803634661\\
34	84257.0282050832\\
36	262745.21049764\\
38	478064.541844091\\
40	656670.913763389\\
42	1262216.53833562\\
44	2561310.13680063\\
46	5076618.77458038\\
48	10480261.8170496\\
50	24302637.0004239\\
52	75306715.9100153\\
54	141688655.694126\\
56	193017057.291063\\
58	371208120.754903\\
60	754755078.474247\\
62	1499110861.59545\\
64	3099464297.81528\\
66	7190124193.18112\\
68	22084578476.5426\\
70	43003929167.0105\\
72	57880471065.0146\\
74	111231040608.656\\
76	226460116312.83\\
78	450446032266.413\\
80	930941973041.298\\
82	2156586157880.43\\
84	6663210939850.71\\
86	12946669170348.6\\
88	17583337392717.4\\
90	36344461788939\\
92	78551000295515.8\\
94	116852785073756\\
96	255576368857939\\
98	364610699997235\\
100	587523094872436\\
};
\addlegendentry{$\kappa{}_\text{V}$}

\end{axis}
\end{tikzpicture}%

==> comparison_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.764in,
height=3.49in,
at={(2.275in,1.906in)},
scale only axis,
xmin=15,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Dimension of the matrix A},
ymode=log,
ymin=39.8104857106922,
ymax=150.17320815528,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition numbers of linear systems},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
10	38.0607720885288\\
12	38.9531633371435\\
14	39.5793828751334\\
16	40.041588546251\\
18	40.395840304143\\
20	40.6764561604494\\
22	40.9026988984043\\
24	41.0892360278268\\
26	41.2455631264072\\
28	41.3783932083567\\
30	41.492601108138\\
32	41.5925589751258\\
34	41.6795534906461\\
36	41.756408099356\\
38	41.8247827865856\\
40	41.8859960145504\\
42	41.9411078992081\\
44	41.9909802823533\\
46	42.0368630921021\\
48	42.0782722620973\\
50	42.1162244114355\\
52	42.1511320696512\\
54	42.183344952426\\
56	42.2131614379148\\
58	52.0563562214347\\
60	52.0955908834392\\
62	52.1322020087108\\
64	52.1664426541675\\
66	52.1985344826102\\
68	52.2292857711667\\
70	52.2576481874251\\
72	52.2843808958607\\
74	52.3096196688122\\
76	52.3334856626672\\
78	52.3560873275285\\
80	52.3775220257385\\
82	52.397877409668\\
84	52.4172325994714\\
86	52.4356591938305\\
88	52.4532221406322\\
90	52.4699804896807\\
92	52.4859880456493\\
94	52.5012939363354\\
96	52.5159431087533\\
98	52.5304249990391\\
100	52.5438821164605\\
};
\addlegendentry{$\kappa{}_\text{L}$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
10	49.1966591059611\\
12	50.1187676291374\\
14	59.9115269023128\\
16	60.4731126868349\\
18	60.9036861704982\\
20	61.244080722093\\
22	61.5190326003002\\
24	61.7457561257756\\
26	61.9357851708564\\
28	71.5578882183024\\
30	71.7169181902335\\
32	71.8551885323373\\
34	71.9762419715353\\
36	72.0831913171923\\
38	72.1783476960641\\
40	81.811072684157\\
42	81.8974229077151\\
44	81.9755717061187\\
46	82.0465750509564\\
48	82.1114128838389\\
50	82.1708420579035\\
52	91.818519508255\\
54	91.8745646747555\\
56	91.9264448454719\\
58	113.458076923363\\
60	113.529867551094\\
62	113.59686301892\\
64	113.659526234093\\
66	113.718262619853\\
68	125.657630188751\\
70	125.71473426971\\
72	125.768560050236\\
74	125.819380869077\\
76	125.867440612545\\
78	125.912957565724\\
80	125.956127676153\\
82	137.911836164867\\
84	137.954380237421\\
86	137.994886064801\\
88	138.033496281043\\
90	138.070340556611\\
92	138.105537034627\\
94	138.139193580708\\
96	138.171408873955\\
98	150.141168382894\\
100	150.17320815528\\
};
\addlegendentry{$\kappa{}_\text{C}$}

\end{axis}
\end{tikzpicture}%

==> exp_norm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.542in,
height=3.49in,
at={(1.497in,1.906in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={t},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Norm of matrix exponential},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none, font=\Large}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	1.03043309048925\\
0.02	1.06166038007197\\
0.03	1.09356512976099\\
0.04	1.12602092198571\\
0.05	1.15889441665235\\
0.06	1.19204825184954\\
0.07	1.22534391935307\\
0.08	1.2586444641783\\
0.09	1.29181688940783\\
0.1	1.32473418611497\\
0.11	1.35727694734665\\
0.12	1.38933456004476\\
0.13	1.42080599650899\\
0.14	1.45160024637367\\
0.15	1.48163644136344\\
0.16	1.51084372951397\\
0.17	1.53916095473227\\
0.18	1.56653619321425\\
0.19	1.59292619182605\\
0.2	1.6182957462698\\
0.21	1.64261704953764\\
0.22	1.66586903435135\\
0.23	1.68803672728842\\
0.24	1.70911062722944\\
0.25	1.72908611662882\\
0.26	1.74796291084276\\
0.27	1.76574454823755\\
0.28	1.78243792193043\\
0.29	1.79805285266576\\
0.3	1.81260170139519\\
0.31	1.82609901951776\\
0.32	1.83856123436858\\
0.33	1.8500063673571\\
0.34	1.86045378210025\\
0.35	1.86992395993084\\
0.36	1.87843830025893\\
0.37	1.88601894340005\\
0.38	1.89268861364322\\
0.39	1.89847048050152\\
0.4	1.90338803626011\\
0.41	1.90746498810511\\
0.42	1.91072516327834\\
0.43	1.91319242585487\\
0.44	1.91489060388147\\
0.45	1.9158434257438\\
0.46	1.91607446474896\\
0.47	1.91560709101744\\
0.48	1.91446442987556\\
0.49	1.9126693260271\\
0.5	1.91024431286099\\
0.51	1.90721158632209\\
0.52	1.90359298283493\\
0.53	1.89940996082564\\
0.54	1.89468358543759\\
0.55	1.88943451608023\\
0.56	1.88368299648992\\
0.57	1.87744884701694\\
0.58	1.87075145888357\\
0.59	1.86360979018617\\
0.6	1.85604236343858\\
0.61	1.84806726447617\\
0.62	1.83970214255924\\
0.63	1.83096421153206\\
0.64	1.82187025190878\\
0.65	1.81243661377177\\
0.66	1.8026792203797\\
0.67	1.79261357239395\\
0.68	1.78225475264134\\
0.69	1.77161743134023\\
0.7	1.76071587172454\\
0.71	1.74956393600719\\
0.72	1.73817509163084\\
0.73	1.72656241775927\\
0.74	1.71473861196752\\
0.75	1.70271599709379\\
0.76	1.69050652821954\\
0.77	1.67812179974846\\
0.78	1.66557305255745\\
0.79	1.6528711811963\\
0.8	1.640026741115\\
0.81	1.62704995589986\\
0.82	1.61395072450201\\
0.83	1.60073862844357\\
0.84	1.58742293898828\\
0.85	1.5740126242654\\
0.86	1.56051635633637\\
0.87	1.54694251819578\\
0.88	1.53329921069841\\
0.89	1.51959425940592\\
0.9	1.50583522134714\\
0.91	1.49202939168682\\
0.92	1.4781838102987\\
0.93	1.46430526823905\\
0.94	1.45040031411765\\
0.95	1.43647526036364\\
0.96	1.42253618938416\\
0.97	1.40858895961421\\
0.98	1.39463921145624\\
0.99	1.38069237310893\\
1	1.36675366628416\\
1.01	1.35282811181217\\
1.02	1.33892053513465\\
1.03	1.32503557168601\\
1.04	1.31117767216316\\
1.05	1.29735110768432\\
1.06	1.28355997483757\\
1.07	1.26980820062001\\
1.08	1.25609954726845\\
1.09	1.24243761698267\\
1.1	1.22882585654247\\
1.11	1.21526756181982\\
1.12	1.20176588218729\\
1.13	1.18832382482421\\
1.14	1.1749442589221\\
1.15	1.16162991979071\\
1.16	1.14838341286634\\
1.17	1.13520721762384\\
1.18	1.12210369139403\\
1.19	1.10907507308812\\
1.2	1.09612348683066\\
1.21	1.08325094550276\\
1.22	1.07045935419719\\
1.23	1.05775051358699\\
1.24	1.04512612320924\\
1.25	1.0325877846657\\
1.26	1.02013700474187\\
1.27	1.00777519844613\\
1.28	0.995503691970624\\
1.29	0.983323725575446\\
1.3	0.971236456397773\\
1.31	0.959242961187474\\
1.32	0.947344238970813\\
1.33	0.935541213643756\\
1.34	0.923834736496437\\
1.35	0.912225588670289\\
1.36	0.900714483549315\\
1.37	0.889302069086997\\
1.38	0.877988930070263\\
1.39	0.86677559032196\\
1.4	0.855662514843228\\
1.41	0.844650111897159\\
1.42	0.833738735035099\\
1.43	0.82292868506693\\
1.44	0.812220211976646\\
1.45	0.801613516784513\\
1.46	0.791108753357072\\
1.47	0.78070603016624\\
1.48	0.770405411998721\\
1.49	0.760206921616922\\
1.5	0.750110541372557\\
1.51	0.740116214774074\\
1.52	0.730223848009056\\
1.53	0.720433311422671\\
1.54	0.710744440953283\\
1.55	0.701157039526266\\
1.56	0.691670878407065\\
1.57	0.682285698514526\\
1.58	0.673001211695479\\
1.59	0.663817101961565\\
1.6	0.654733026689238\\
1.61	0.645748617783905\\
1.62	0.636863482809082\\
1.63	0.628077206081488\\
1.64	0.61938934973294\\
1.65	0.610799454739889\\
1.66	0.602307041921457\\
1.67	0.593911612906771\\
1.68	0.585612651072399\\
1.69	0.57740962245067\\
1.7	0.569301976609631\\
1.71	0.561289147505394\\
1.72	0.5533705543076\\
1.73	0.545545602198698\\
1.74	0.537813683147748\\
1.75	0.53017417665942\\
1.76	0.522626450498844\\
1.77	0.515169861392969\\
1.78	0.507803755709052\\
1.79	0.500527470110895\\
1.8	0.493340332193438\\
1.81	0.486241661096285\\
1.82	0.479230768096742\\
1.83	0.472306957182924\\
1.84	0.465469525607476\\
1.85	0.458717764422442\\
1.86	0.452050958995798\\
1.87	0.445468389510164\\
1.88	0.438969331444173\\
1.89	0.432553056037001\\
1.9	0.426218830736503\\
1.91	0.419965919631446\\
1.92	0.413793583868248\\
1.93	0.407701082052687\\
1.94	0.401687670637007\\
1.95	0.395752604292805\\
1.96	0.389895136270146\\
1.97	0.384114518743261\\
1.98	0.378410003143241\\
1.99	0.372780840478088\\
2	0.367226281640485\\
2.01	0.361745577703654\\
2.02	0.356337980205638\\
2.03	0.351002741422343\\
2.04	0.345739114629687\\
2.05	0.340546354355152\\
2.06	0.335423716619066\\
2.07	0.330370459165929\\
2.08	0.32538584168605\\
2.09	0.320469126027818\\
2.1	0.315619576400863\\
2.11	0.310836459570396\\
2.12	0.306119045042988\\
2.13	0.301466605244052\\
2.14	0.296878415687277\\
2.15	0.292353755136261\\
2.16	0.287891905758593\\
2.17	0.283492153272601\\
2.18	0.279153787087005\\
2.19	0.274876100433699\\
2.2	0.270658390493863\\
2.21	0.266499958517631\\
2.22	0.262400109937512\\
2.23	0.258358154475759\\
2.24	0.254373406245888\\
2.25	0.250445183848531\\
2.26	0.246572810461798\\
2.27	0.242755613926348\\
2.28	0.238992926825315\\
2.29	0.235284086559277\\
2.3	0.231628435416428\\
2.31	0.228025320638105\\
2.32	0.224474094479835\\
2.33	0.220974114268044\\
2.34	0.217524742452583\\
2.35	0.214125346655207\\
2.36	0.21077529971415\\
2.37	0.207473979724926\\
2.38	0.204220770077492\\
2.39	0.201015059489899\\
2.4	0.197856242038552\\
2.41	0.1947437171852\\
2.42	0.191676889800779\\
2.43	0.188655170186211\\
2.44	0.18567797409028\\
2.45	0.18274472272468\\
2.46	0.179854842776355\\
2.47	0.177007766417216\\
2.48	0.174202931311345\\
2.49	0.171439780619773\\
2.5	0.168717763002929\\
2.51	0.166036332620854\\
2.52	0.163394949131257\\
2.53	0.160793077685505\\
2.54	0.158230188922625\\
2.55	0.155705758961407\\
2.56	0.15321926939067\\
2.57	0.150770207257781\\
2.58	0.148358065055492\\
2.59	0.145982340707162\\
2.6	0.143642537550448\\
2.61	0.141338164319512\\
2.62	0.139068735125823\\
2.63	0.136833769437609\\
2.64	0.134632792058022\\
2.65	0.132465333102077\\
2.66	0.130330927972417\\
2.67	0.128229117333963\\
2.68	0.126159447087499\\
2.69	0.12412146834225\\
2.7	0.122114737387496\\
2.71	0.120138815663275\\
2.72	0.118193269730221\\
2.73	0.11627767123858\\
2.74	0.114391596896455\\
2.75	0.112534628437313\\
2.76	0.110706352586805\\
2.77	0.108906361028929\\
2.78	0.107134250371586\\
2.79	0.105389622111556\\
2.8	0.103672082598938\\
2.81	0.101981243001079\\
2.82	0.100316719266042\\
2.83	0.0986781320856267\\
2.84	0.0970651068579893\\
2.85	0.0954772736498841\\
2.86	0.093914267158559\\
2.87	0.0923757266733317\\
2.88	0.0908612960368766\\
2.89	0.0893706236062463\\
2.9	0.0879033622136549\\
2.91	0.0864591691270459\\
2.92	0.0850377060104722\\
2.93	0.0836386388843052\\
2.94	0.0822616380853019\\
2.95	0.0809063782265449\\
2.96	0.079572538157281\\
2.97	0.0782598009226744\\
2.98	0.0769678537234955\\
2.99	0.0756963878757632\\
3	0.0744450987703577\\
3.01	0.0732136858326217\\
3.02	0.0720018524819646\\
3.03	0.0708093060914879\\
3.04	0.069635757947644\\
3.05	0.0684809232099445\\
3.06	0.0673445208707316\\
3.07	0.0662262737150254\\
3.08	0.0651259082804603\\
3.09	0.064043154817322\\
3.1	0.0629777472486974\\
3.11	0.0619294231307485\\
3.12	0.0608979236131209\\
3.13	0.059882993399496\\
3.14	0.0588843807082995\\
3.15	0.0579018372335714\\
3.16	0.0569351181060111\\
3.17	0.0559839818542014\\
3.18	0.0550481903660232\\
3.19	0.0541275088502661\\
3.2	0.0532217057984441\\
3.21	0.0523305529468214\\
3.22	0.0514538252386563\\
3.23	0.0505913007866695\\
3.24	0.0497427608357412\\
3.25	0.0489079897258443\\
3.26	0.0480867748552182\\
3.27	0.047278906643788\\
3.28	0.0464841784968344\\
3.29	0.0457023867689177\\
3.3	0.0449333307280615\\
3.31	0.0441768125201985\\
3.32	0.0434326371338828\\
3.33	0.0427006123652722\\
3.34	0.041980548783383\\
3.35	0.0412722596956207\\
3.36	0.040575561113589\\
3.37	0.0398902717191804\\
3.38	0.0392162128309486\\
3.39	0.0385532083707678\\
3.4	0.0379010848307776\\
3.41	0.0372596712406178\\
3.42	0.0366287991349528\\
3.43	0.0360083025212881\\
3.44	0.0353980178480792\\
3.45	0.0347977839731348\\
3.46	0.0342074421323142\\
3.47	0.0336268359085201\\
3.48	0.033055811200988\\
3.49	0.0324942161948709\\
3.5	0.0319419013311216\\
3.51	0.0313987192766714\\
3.52	0.0308645248949054\\
3.53	0.0303391752164352\\
3.54	0.0298225294101678\\
3.55	0.0293144487546709\\
3.56	0.0288147966098339\\
3.57	0.0283234383888249\\
3.58	0.0278402415303417\\
3.59	0.0273650754711574\\
3.6	0.0268978116189595\\
3.61	0.0264383233254809\\
3.62	0.0259864858599229\\
3.63	0.0255421763826689\\
3.64	0.0251052739192866\\
3.65	0.0246756593348195\\
3.66	0.0242532153083651\\
3.67	0.0238378263079384\\
3.68	0.0234293785656203\\
3.69	0.0230277600529891\\
3.7	0.0226328604568328\\
3.71	0.0222445711551418\\
3.72	0.0218627851933805\\
3.73	0.0214873972610347\\
3.74	0.0211183036684349\\
3.75	0.0207554023238526\\
3.76	0.0203985927108686\\
3.77	0.0200477758660109\\
3.78	0.019702854356661\\
3.79	0.0193637322592259\\
3.8	0.0190303151375752\\
3.81	0.0187025100217397\\
3.82	0.0183802253868715\\
3.83	0.0180633711324616\\
3.84	0.0177518585618149\\
3.85	0.0174456003617789\\
3.86	0.0171445105827258\\
3.87	0.0168485046187841\\
3.88	0.0165574991883189\\
3.89	0.016271412314659\\
3.9	0.0159901633070671\\
3.91	0.0157136727419529\\
3.92	0.0154418624443257\\
3.93	0.0151746554694852\\
3.94	0.0149119760849471\\
3.95	0.014653749752603\\
3.96	0.0143999031111114\\
3.97	0.0141503639585176\\
3.98	0.0139050612351006\\
3.99	0.0136639250064452\\
4	0.0134268864467363\\
4.01	0.0131938778222735\\
4.02	0.0129648324752049\\
4.03	0.0127396848074753\\
4.04	0.0125183702649904\\
4.05	0.0123008253219904\\
4.06	0.0120869874656353\\
4.07	0.0118767951807961\\
4.08	0.0116701879350518\\
4.09	0.011467106163889\\
4.1	0.0112674912561033\\
4.11	0.0110712855393979\\
4.12	0.0108784322661805\\
4.13	0.0106888755995533\\
4.14	0.0105025605994956\\
4.15	0.0103194332092371\\
4.16	0.0101394402418188\\
4.17	0.00996252936683979\\
4.18	0.00978864909738811\\
4.19	0.00961774877715332\\
4.2	0.0094497785677187\\
4.21	0.00928468943603119\\
4.22	0.00912243314204674\\
4.23	0.00896296222654937\\
4.24	0.00880622999914166\\
4.25	0.00865219052640462\\
4.26	0.00850079862022527\\
4.27	0.00835200982628948\\
4.28	0.00820578041273848\\
4.29	0.00806206735898689\\
4.3	0.00792082834470026\\
4.31	0.00778202173893034\\
4.32	0.00764560658940614\\
4.33	0.00751154261197871\\
4.34	0.00737979018021791\\
4.35	0.00725031031515924\\
4.36	0.00712306467519885\\
4.37	0.0069980155461349\\
4.38	0.00687512583135342\\
4.39	0.00675435904215685\\
4.4	0.00663567928823347\\
4.41	0.00651905126826601\\
4.42	0.00640444026067741\\
4.43	0.00629181211451229\\
4.44	0.00618113324045224\\
4.45	0.00607237060196312\\
4.46	0.00596549170657289\\
4.47	0.00586046459727797\\
4.48	0.00575725784407678\\
4.49	0.00565584053562856\\
4.5	0.00555618227103591\\
4.51	0.00545825315174945\\
4.52	0.00536202377359288\\
4.53	0.00526746521890703\\
4.54	0.0051745490488111\\
4.55	0.00508324729557966\\
4.56	0.00499353245513387\\
4.57	0.00490537747964527\\
4.58	0.00481875577025078\\
4.59	0.00473364116987727\\
4.6	0.00465000795617426\\
4.61	0.00456783083455339\\
4.62	0.004487084931333\\
4.63	0.0044077457869865\\
4.64	0.0043297893494932\\
4.65	0.00425319196778996\\
4.66	0.00417793038532249\\
4.67	0.0041039817336948\\
4.68	0.00403132352641546\\
4.69	0.00395993365273938\\
4.7	0.00388979037160373\\
4.71	0.00382087230565665\\
4.72	0.00375315843537753\\
4.73	0.00368662809328759\\
4.74	0.00362126095824936\\
4.75	0.00355703704985391\\
4.76	0.00349393672289465\\
4.77	0.00343194066192626\\
4.78	0.00337102987590778\\
4.79	0.00331118569292854\\
4.8	0.00325238975501573\\
4.81	0.00319462401302251\\
4.82	0.00313787072159548\\
4.83	0.00308211243422037\\
4.84	0.00302733199834478\\
4.85	0.002973512550577\\
4.86	0.00292063751195963\\
4.87	0.00286869058331702\\
4.88	0.0028176557406755\\
4.89	0.00276751723075521\\
4.9	0.00271825956653259\\
4.91	0.00266986752287255\\
4.92	0.0026223261322291\\
4.93	0.00257562068041365\\
4.94	0.00252973670242988\\
4.95	0.00248465997837423\\
4.96	0.00244037652940105\\
4.97	0.0023968726137514\\
4.98	0.00235413472284464\\
4.99	0.00231214957743189\\
5	0.00227090412381032\\
};
\addlegendentry{$\|e^{At}\|$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.985111919080128\\
0.02	0.970445371814877\\
0.03	0.955996944139107\\
0.04	0.94176327812501\\
0.05	0.927741071012282\\
0.06	0.913927074254888\\
0.07	0.900318092584164\\
0.08	0.886910983087951\\
0.09	0.873702654305539\\
0.1	0.860690065338122\\
0.11	0.847870224974531\\
0.12	0.83524019083199\\
0.13	0.822797068511641\\
0.14	0.810538010768603\\
0.15	0.798460216696325\\
0.16	0.786560930925001\\
0.17	0.774837442833807\\
0.18	0.763287085776751\\
0.19	0.751907236321902\\
0.2	0.740695313503784\\
0.21	0.729648778088717\\
0.22	0.718765131852901\\
0.23	0.708041916873032\\
0.24	0.697476714829244\\
0.25	0.68706714632018\\
0.26	0.676810870189997\\
0.27	0.666705582867101\\
0.28	0.65674901771444\\
0.29	0.646938944391144\\
0.3	0.63727316822535\\
0.31	0.627749529598014\\
0.32	0.618365903337537\\
0.33	0.609120198125038\\
0.34	0.600010355910081\\
0.35	0.591034351336705\\
0.36	0.58219019117958\\
0.37	0.57347591379012\\
0.38	0.564889588552407\\
0.39	0.556429315348739\\
0.4	0.548093224034673\\
0.41	0.539879473923387\\
0.42	0.531786253279214\\
0.43	0.523811778820203\\
0.44	0.515954295229548\\
0.45	0.508212074675749\\
0.46	0.500583416341349\\
0.47	0.493066645960119\\
0.48	0.485660115362534\\
0.49	0.478362202029422\\
0.5	0.471171308653624\\
0.51	0.464085862709562\\
0.52	0.457104316030548\\
0.53	0.45022514439374\\
0.54	0.44344684711258\\
0.55	0.436767946636618\\
0.56	0.430186988158578\\
0.57	0.423702539228546\\
0.58	0.417313189375168\\
0.59	0.411017549733725\\
0.6	0.404814252680975\\
0.61	0.398701951476642\\
0.62	0.392679319911439\\
0.63	0.386745051961511\\
0.64	0.380897861449188\\
0.65	0.37513648170993\\
0.66	0.369459665265368\\
0.67	0.363866183502323\\
0.68	0.358354826357703\\
0.69	0.352924402009177\\
0.7	0.347573736571507\\
0.71	0.342301673798462\\
0.72	0.337107074790194\\
0.73	0.331988817705985\\
0.74	0.326945797482273\\
0.75	0.321976925555847\\
0.76	0.317081129592137\\
0.77	0.31225735321849\\
0.78	0.307504555762344\\
0.79	0.302821711994219\\
0.8	0.298207811875425\\
0.81	0.293661860310407\\
0.82	0.289182876903635\\
0.83	0.284769895720959\\
0.84	0.280421965055352\\
0.85	0.276138147196934\\
0.86	0.271917518207231\\
0.87	0.267759167697563\\
0.88	0.263662198611488\\
0.89	0.259625727011238\\
0.9	0.255648881868052\\
0.91	0.251730804856347\\
0.92	0.247870650151641\\
0.93	0.244067584232168\\
0.94	0.240320785684104\\
0.95	0.236629445010335\\
0.96	0.232992764442709\\
0.97	0.22940995775769\\
0.98	0.225880250095352\\
0.99	0.222402877781655\\
1	0.218977088153933\\
1.01	0.215602139389524\\
1.02	0.212277300337495\\
1.03	0.209001850353386\\
1.04	0.20577507913693\\
1.05	0.202596286572668\\
1.06	0.199464782573421\\
1.07	0.196379886926555\\
1.08	0.193340929142982\\
1.09	0.190347248308841\\
1.1	0.187398192939809\\
1.11	0.184493120837991\\
1.12	0.181631398951332\\
1.13	0.178812403235504\\
1.14	0.176035518518211\\
1.15	0.173300138365881\\
1.16	0.170605664952673\\
1.17	0.167951508931774\\
1.18	0.165337089308922\\
1.19	0.162761833318126\\
1.2	0.160225176299525\\
1.21	0.157726561579352\\
1.22	0.155265440351955\\
1.23	0.15284127156384\\
1.24	0.150453521799681\\
1.25	0.148101665170281\\
1.26	0.145785183202415\\
1.27	0.143503564730545\\
1.28	0.141256305790351\\
1.29	0.139042909514043\\
1.3	0.136862886027433\\
1.31	0.134715752348711\\
1.32	0.1326010322889\\
1.33	0.130518256353966\\
1.34	0.128466961648529\\
1.35	0.126446691781161\\
1.36	0.124456996771231\\
1.37	0.122497432957264\\
1.38	0.120567562906791\\
1.39	0.118666955327656\\
1.4	0.11679518498075\\
1.41	0.114951832594144\\
1.42	0.113136484778598\\
1.43	0.111348733944413\\
1.44	0.109588178219598\\
1.45	0.107854421369341\\
1.46	0.106147072716731\\
1.47	0.104465747064739\\
1.48	0.102810064619406\\
1.49	0.101179650914231\\
1.5	0.0995741367357279\\
1.51	0.0979931580501337\\
1.52	0.0964363559312426\\
1.53	0.0949033764893443\\
1.54	0.0933938708012476\\
1.55	0.0919074948413664\\
1.56	0.0904439094138501\\
1.57	0.0890027800857365\\
1.58	0.0875837771211094\\
1.59	0.0861865754162415\\
1.6	0.0848108544357046\\
1.61	0.0834562981494285\\
1.62	0.0821225949706917\\
1.63	0.0808094376950262\\
1.64	0.0795165234400202\\
1.65	0.0782435535860019\\
1.66	0.0769902337175884\\
1.67	0.075756273566084\\
1.68	0.0745413869527136\\
1.69	0.0733452917326744\\
1.7	0.0721677097399934\\
1.71	0.0710083667331745\\
1.72	0.0698669923416233\\
1.73	0.0687433200128337\\
1.74	0.0676370869603252\\
1.75	0.0665480341123164\\
1.76	0.0654759060611228\\
1.77	0.064420451013266\\
1.78	0.0633814207402824\\
1.79	0.0623585705302198\\
1.8	0.0613516591398096\\
1.81	0.0603604487473042\\
1.82	0.0593847049059676\\
1.83	0.0584241964982089\\
1.84	0.0574786956903486\\
1.85	0.0565479778880057\\
1.86	0.0556318216920974\\
1.87	0.0547300088554405\\
1.88	0.0538423242399447\\
1.89	0.0529685557743887\\
1.9	0.0521084944127701\\
1.91	0.0512619340932191\\
1.92	0.0504286716974682\\
1.93	0.049608507010868\\
1.94	0.0488012426829426\\
1.95	0.0480066841884739\\
1.96	0.047224639789108\\
1.97	0.046454920495476\\
1.98	0.0456973400298206\\
1.99	0.0449517147891212\\
2	0.0442178638087101\\
2.01	0.0434956087263724\\
2.02	0.0427847737469224\\
2.03	0.0420851856072494\\
2.04	0.0413966735418267\\
2.05	0.0407190692486754\\
2.06	0.0400522068557785\\
2.07	0.0393959228879376\\
2.08	0.0387500562340651\\
2.09	0.0381144481149078\\
2.1	0.0374889420511943\\
2.11	0.0368733838321997\\
2.12	0.0362676214847236\\
2.13	0.0356715052424741\\
2.14	0.0350848875158521\\
2.15	0.0345076228621322\\
2.16	0.0339395679560317\\
2.17	0.0333805815606654\\
2.18	0.0328305244988788\\
2.19	0.0322892596249562\\
2.2	0.0317566517966965\\
2.21	0.0312325678478544\\
2.22	0.0307168765609396\\
2.23	0.0302094486403713\\
2.24	0.0297101566859813\\
2.25	0.0292188751668627\\
2.26	0.0287354803955592\\
2.27	0.0282598505025898\\
2.28	0.027791865411305\\
2.29	0.0273314068130709\\
2.3	0.0268783581427755\\
2.31	0.0264326045546539\\
2.32	0.0259940328984286\\
2.33	0.0255625316957595\\
2.34	0.0251379911170015\\
2.35	0.0247203029582636\\
2.36	0.0243093606187677\\
2.37	0.0239050590785019\\
2.38	0.0235072948761651\\
2.39	0.023115966087399\\
2.4	0.0227309723033045\\
2.41	0.0223522146092373\\
2.42	0.0219795955638813\\
2.43	0.021613019178595\\
2.44	0.0212523908970273\\
2.45	0.0208976175750005\\
2.46	0.0205486074606555\\
2.47	0.0202052701748581\\
2.48	0.0198675166918606\\
2.49	0.0195352593202176\\
2.5	0.0192084116839524\\
2.51	0.0188868887039691\\
2.52	0.0185706065797108\\
2.53	0.0182594827710573\\
2.54	0.0179534359804618\\
2.55	0.0176523861353222\\
2.56	0.0173562543705851\\
2.57	0.0170649630115792\\
2.58	0.0167784355570748\\
2.59	0.0164965966625678\\
2.6	0.0162193721237841\\
2.61	0.0159466888604027\\
2.62	0.0156784748999942\\
2.63	0.015414659362173\\
2.64	0.0151551724429584\\
2.65	0.0148999453993453\\
2.66	0.0146489105340785\\
2.67	0.0144020011806311\\
2.68	0.0141591516883824\\
2.69	0.0139202974079932\\
2.7	0.0136853746769776\\
2.71	0.0134543208054669\\
2.72	0.0132270740621642\\
2.73	0.0130035736604874\\
2.74	0.0127837597448982\\
2.75	0.0125675733774145\\
2.76	0.0123549565243045\\
2.77	0.0121458520429597\\
2.78	0.0119402036689448\\
2.79	0.0117379560032228\\
2.8	0.0115390544995524\\
2.81	0.0113434454520556\\
2.82	0.0111510759829546\\
2.83	0.0109618940304741\\
2.84	0.0107758483369083\\
2.85	0.0105928884368499\\
2.86	0.0104129646455798\\
2.87	0.0102360280476141\\
2.88	0.0100620304854086\\
2.89	0.00989092454821669\\
2.9	0.00972266356109984\\
2.91	0.00955720157408885\\
2.92	0.00939449335149363\\
2.93	0.00923449436135963\\
2.94	0.00907716076506944\\
2.95	0.00892244940708736\\
2.96	0.00877031780484545\\
2.97	0.00862072413876906\\
2.98	0.00847362724244026\\
2.99	0.00832898659289736\\
3	0.0081867623010688\\
3.01	0.00804691510233973\\
3.02	0.00790940634724964\\
3.03	0.00777419799231935\\
3.04	0.00764125259100575\\
3.05	0.0075105332847826\\
3.06	0.00738200379434589\\
3.07	0.0072556284109422\\
3.08	0.00713137198781826\\
3.09	0.00700919993179054\\
3.1	0.00688907819493295\\
3.11	0.00677097326638152\\
3.12	0.0066548521642542\\
3.13	0.0065406824276846\\
3.14	0.00642843210896799\\
3.15	0.00631806976581832\\
3.16	0.00620956445373464\\
3.17	0.00610288571847565\\
3.18	0.00599800358864085\\
3.19	0.00589488856835713\\
3.2	0.00579351163006916\\
3.21	0.00569384420743241\\
3.22	0.00559585818830748\\
3.23	0.00549952590785431\\
3.24	0.00540482014172503\\
3.25	0.00531171409935421\\
3.26	0.00522018141734507\\
3.27	0.00513019615295069\\
3.28	0.00504173277764859\\
3.29	0.00495476617080784\\
3.3	0.00486927161344712\\
3.31	0.00478522478208288\\
3.32	0.00470260174266613\\
3.33	0.00462137894460683\\
3.34	0.00454153321488467\\
3.35	0.00446304175224518\\
3.36	0.00438588212147984\\
3.37	0.00431003224778935\\
3.38	0.00423547041122869\\
3.39	0.00416217524123302\\
3.4	0.00409012571122333\\
3.41	0.00401930113329074\\
3.42	0.00394968115295839\\
3.43	0.0038812457440199\\
3.44	0.00381397520345335\\
3.45	0.0037478501464098\\
3.46	0.00368285150127531\\
3.47	0.00361896050480544\\
3.48	0.0035561586973313\\
3.49	0.00349442791803619\\
3.5	0.00343375030030181\\
3.51	0.00337410826712307\\
3.52	0.00331548452659076\\
3.53	0.00325786206744084\\
3.54	0.00320122415466978\\
3.55	0.0031455543252147\\
3.56	0.00309083638369776\\
3.57	0.00303705439823362\\
3.58	0.00298419269629937\\
3.59	0.00293223586066576\\
3.6	0.00288116872538924\\
3.61	0.00283097637186368\\
3.62	0.00278164412493106\\
3.63	0.00273315754905032\\
3.64	0.00268550244452359\\
3.65	0.00263866484377882\\
3.66	0.00259263100770836\\
3.67	0.00254738742206234\\
3.68	0.00250292079389629\\
3.69	0.00245921804807232\\
3.7	0.00241626632381284\\
3.71	0.00237405297130635\\
3.72	0.00233256554836437\\
3.73	0.00229179181712894\\
3.74	0.00225171974082993\\
3.75	0.00221233748059133\\
3.76	0.00217363339228607\\
3.77	0.00213559602343845\\
3.78	0.00209821411017367\\
3.79	0.00206147657421368\\
3.8	0.00202537251991878\\
3.81	0.00198989123137424\\
3.82	0.00195502216952136\\
3.83	0.00192075496933228\\
3.84	0.00188707943702798\\
3.85	0.00185398554733878\\
3.86	0.00182146344080682\\
3.87	0.00178950342112978\\
3.88	0.0017580959525454\\
3.89	0.00172723165725614\\
3.9	0.00169690131289335\\
3.91	0.00166709585002048\\
3.92	0.00163780634967473\\
3.93	0.00160902404094651\\
3.94	0.0015807402985963\\
3.95	0.00155294664070824\\
3.96	0.00152563472638001\\
3.97	0.00149879635344837\\
3.98	0.00147242345624997\\
3.99	0.00144650810341677\\
4	0.00142104249570576\\
4.01	0.0013960189638622\\
4.02	0.00137142996651619\\
4.03	0.00134726808811184\\
4.04	0.00132352603686875\\
4.05	0.00130019664277512\\
4.06	0.00127727285561228\\
4.07	0.00125474774300989\\
4.08	0.00123261448853167\\
4.09	0.00121086638979084\\
4.1	0.00118949685659527\\
4.11	0.00116849940912143\\
4.12	0.00114786767611713\\
4.13	0.00112759539313236\\
4.14	0.00110767640077787\\
4.15	0.00108810464301116\\
4.16	0.00106887416544938\\
4.17	0.00104997911370877\\
4.18	0.00103141373177024\\
4.19	0.00101317236037071\\
4.2	0.000995249435419834\\
4.21	0.000977639486441695\\
4.22	0.000960337135041095\\
4.23	0.000943337093394122\\
4.24	0.000926634162762584\\
4.25	0.000910223232031949\\
4.26	0.000894099276272472\\
4.27	0.000878257355323125\\
4.28	0.000862692612397996\\
4.29	0.000847400272714835\\
4.3	0.000832375642145381\\
4.31	0.000817614105887161\\
4.32	0.000803111127156434\\
4.33	0.000788862245901959\\
4.34	0.000774863077539249\\
4.35	0.000761109311705041\\
4.36	0.00074759671103163\\
4.37	0.000734321109940806\\
4.38	0.00072127841345705\\
4.39	0.000708464596039739\\
4.4	0.000695875700434033\\
4.41	0.000683507836540196\\
4.42	0.000671357180301016\\
4.43	0.000659419972607104\\
4.44	0.00064769251821976\\
4.45	0.000636171184711141\\
4.46	0.00062485240142149\\
4.47	0.000613732658433117\\
4.48	0.000602808505560922\\
4.49	0.000592076551359181\\
4.5	0.000581533462144335\\
4.51	0.000571175961033558\\
4.52	0.000561000826998846\\
4.53	0.000551004893936384\\
4.54	0.000541185049750965\\
4.55	0.000531538235455221\\
4.56	0.000522061444283429\\
4.57	0.000512751720819687\\
4.58	0.000503606160140211\\
4.59	0.000494621906969549\\
4.6	0.000485796154850495\\
4.61	0.000477126145327476\\
4.62	0.000468609167143221\\
4.63	0.00046024255544849\\
4.64	0.000452023691024659\\
4.65	0.000443949999518975\\
4.66	0.000436018950692261\\
4.67	0.000428228057678891\\
4.68	0.000420574876258838\\
4.69	0.000413057004141605\\
4.7	0.000405672080261853\\
4.71	0.000398417784086538\\
4.72	0.000391291834933384\\
4.73	0.000384291991300504\\
4.74	0.000377416050207005\\
4.75	0.000370661846544385\\
4.76	0.000364027252438576\\
4.77	0.00035751017662244\\
4.78	0.000351108563818571\\
4.79	0.000344820394132233\\
4.8	0.000338643682454269\\
4.81	0.000332576477873832\\
4.82	0.000326616863100771\\
4.83	0.000320762953897537\\
4.84	0.000315012898520427\\
4.85	0.000309364877170055\\
4.86	0.000303817101450873\\
4.87	0.000298367813839609\\
4.88	0.000293015287162487\\
4.89	0.000287757824081071\\
4.9	0.000282593756586613\\
4.91	0.000277521445502766\\
4.92	0.000272539279996508\\
4.93	0.00026764567709718\\
4.94	0.000262839081223475\\
4.95	0.000258117963718279\\
4.96	0.000253480822391209\\
4.97	0.000248926181068752\\
4.98	0.000244452589151862\\
4.99	0.000240058621180913\\
5	0.000235742876407868\\
};
\addlegendentry{$\|e^{Bt}\|$}

\end{axis}
\end{tikzpicture}%
